The Lerch Zeta Function I. Zeta Integrals

This is the first of four papers that study algebraic and analytic structures associated to the Lerch zeta function. This paper studies "zeta integrals" associated to the Lerch zeta function using test functions, and obtains functional equations for them. Special cases include a pair of symmetrized four-term functional equations for combinations of Lerch zeta functions, found by A. Weil, for real parameters (a,c) with 0< a, c< 1. It extends these functions to real a, and c, and studies limiting cases of these functions where at least one of a and c takes the values 0 or 1. A main feature is that as a function of three variables (s, a, c), with a, c being real variables, the Lerch zeta function has discontinuities at integer values of a and c. For fixed s, the function is discontinuous on part of the boundary of the closed unit square in the (a,c)-variables, and the location and nature of these discontinuities depend on the real part of s. Analysis of this behavior is used to determine membership of these functions in L^p([0,1]^2, da dc) for 1 \le p < \infty, as a function of the real part of s. The paper also defines generalized Lerch zeta functions associated to the oscillator representation, and gives analogous four-term functional equations for them.

==> fg1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fg1.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8871,2046)(774,-3494)
\put(8701,-2986){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$c$}}}
\put(8701,-3436){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\Re (s) > 1$}}}
\put(5401,-2986){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$c$}}}
\put(5401,-3436){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$0 \le \Re (s) \le 1$}}}
\put(4351,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(1051,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(7651,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(2101,-3436){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\Re (s) < 0$}}}
\put(2101,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$c$}}}
\end{picture}

